Clustering under Perturbation Resilience

Motivated by the fact that distances between data points in many real-world clustering instances are often based on heuristic measures, Bilu and Linial~\cite{BL} proposed analyzing objective based clustering problems under the assumption that the optimum clustering to the objective is preserved under small multiplicative perturbations to distances between points. The hope is that by exploiting the structure in such instances, one can overcome worst case hardness results. In this paper, we provide several results within this framework. For center-based objectives, we present an algorithm that can optimally cluster instances resilient to perturbations of factor $(1 + \sqrt{2})$, solving an open problem of Awasthi et al.~\cite{ABS10}. For $k$-median, a center-based objective of special interest, we additionally give algorithms for a more relaxed assumption in which we allow the optimal solution to change in a small $\epsilon$ fraction of the points after perturbation. We give the first bounds known for $k$-median under this more realistic and more general assumption. We also provide positive results for min-sum clustering which is typically a harder objective than center-based objectives from approximability standpoint. Our algorithms are based on new linkage criteria that may be of independent interest. Additionally, we give sublinear-time algorithms, showing algorithms that can return an implicit clustering from only access to a small random sample.

==> figure/AHF.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\largeN{3}
\def\bbox{(-\largeN,-\largeN) rectangle (\largeN,\largeN)}

\begin{scope}[shift={(3cm,0cm)}]
% the set A
\coordinate (center) at (0,0);
\def\A{(center) circle (1.2)}

% the line separating F and P
\coordinate (F1) at (-1.2,1.6);
\coordinate (F2) at (2,-0.8);
\def\FP{(F1) -- (F2)}
\coordinate (F1int) at (F1 |- 0,\largeN);
\coordinate (F2int) at (F2 -| \largeN,0);
\def\FPup{\FP -- (F2int) -- (\largeN, \largeN) -- (F1int) --cycle}


% the line separating B and G
\coordinate (B1) at (1.2,1.6);
\coordinate (B2) at (-2,-0.8);
\def\BG{(B1) -- (B2)}
\coordinate (B1int) at (B1 |- 0,\largeN);
\coordinate (B2int) at (B2 -| -\largeN,0);
\def\BGup{\BG -- (B2int) -- (-\largeN, \largeN) -- (B1int) --cycle}

% W
\fill[blue!25] \A;
\node at (0,-0.5) {$W_D$};

% X
\begin{scope}
	\clip \FPup;
	\fill[green!25] \A;
\end{scope}
\node at (0.6,0.6) {$X_D$};

% Y
\begin{scope}
	\clip \BGup;
	\fill[red!25] \A;
\end{scope}

% V
\begin{scope}
	\clip \FPup;
	\clip \BGup;
	\fill[gray!25] \A;
\end{scope}

\node at (0,1.8) {$D$};

\draw \A;
\draw \FP;
%\draw \FPup;
\draw \BG;
%\draw \BGup;

\node at (1.6,-1.2) {$P(D)$};
\node at (2,-0.3) {$F(D)$};

\node at (-1.6,-1.2) {$G_D$};
\end{scope}

\begin{scope}[shift={(-3cm,0cm)}]
% the set A
\coordinate (center) at (0,0);
\def\A{(center) circle (1.2)}

% the line separating F and P
\coordinate (F1) at (-1.2,1.6);
\coordinate (F2) at (2,-0.8);
\def\FP{(F1) -- (F2)}
\coordinate (F1int) at (F1 |- 0,\largeN);
\coordinate (F2int) at (F2 -| \largeN,0);
\def\FPup{\FP -- (F2int) -- (\largeN, \largeN) -- (F1int) --cycle}


% the line separating B and G
\coordinate (B1) at (1.2,1.6);
\coordinate (B2) at (-2,-0.8);
\def\BG{(B1) -- (B2)}
\coordinate (B1int) at (B1 |- 0,\largeN);
\coordinate (B2int) at (B2 -| -\largeN,0);
\def\BGup{\BG -- (B2int) -- (-\largeN, \largeN) -- (B1int) --cycle}

% W
\fill[blue!25] \A;
\node at (0,-0.5) {$W_A$};

% X
\begin{scope}
	\clip \FPup;
	\fill[green!25] \A;
\end{scope}
\node at (0.6,0.6) {$X_A$};

% Y
\begin{scope}
	\clip \BGup;
	\fill[red!25] \A;
\end{scope}

% V
\begin{scope}
	\clip \FPup;
	\clip \BGup;
	\fill[gray!25] \A;
\end{scope}

\node at (0,1.8) {$A$};

\draw \A;
\draw \FP;
%\draw \FPup;
\draw \BG;
%\draw \BGup;

\node at (1.6,-1.2) {$P(A)$};
\node at (2,-0.3) {$F(A)$};
\node at (-1.6,-1.2) {$G_A$};
\end{scope}
\end{tikzpicture}

==> figure/AM.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\maxx{2.5}
\def\maxy{1.7}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

% the set C
\coordinate (centerC) at (-0.4,0);
\def\C{(centerC) circle (1.2)}

% the set Ct
\coordinate (centerCt) at (0.4,0);
\def\Ct{(centerCt) circle (1.2)}

\fill[green!25] \C;
\fill[blue!20] \Ct;

\begin{scope}
	\clip \C;
	\fill[red!35!blue!35] \Ct;
\end{scope}

\draw \C;
\draw \Ct;

\node at (-2,-1.1) {$C_i$};
\node at (2,-1.1) {$\hat{C}_i$};
\node at (-1.3,0) {$M_i$};
\node at (0,0) {$K_i$};
\node at (1.3,0) {$A_i$};
\end{tikzpicture}

==> figure/BCD.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\largeN{2.2}
\def\bbox{(-\largeN,-\largeN) rectangle (\largeN,\largeN)}
\clip \bbox;

% the set C
\coordinate (centerC) at (-0.6,0);
\def\C{(centerC) circle (1.2)}

% the set Ct
\coordinate (centerCt) at (0.6,0);
\def\Ct{(centerCt) circle (1.2)}

\fill[green!25] \C;
\fill[blue!25] \Ct;

\begin{scope}
	\clip \C;
	\fill[green!25!blue] \Ct;
\end{scope}

\draw \C;
\draw \Ct;

\node at (-2,-1.1) {$C_i$};
\node at (2,-1.1) {$\tilde{C}_i$};
\node at (-1.3,0) {$\hat{B}_i$};
\node at (0,0) {$K_i$};
\node at (1.3,0) {$D_i$};
\end{tikzpicture}

==> figure/Ft.tex <==
\begin{tikzpicture}[scale=0.4]

\fill[blue!30]  (0,-.5) ellipse (2 and 2.5);
\fill[red!30]  (-2.2,-2.6) rectangle (2.2,-3.8);

\begin{scope}[shift={(6cm,0cm)}]
\fill[teal!30]  (0,-.5) ellipse (2 and 2.5);
\fill[red!30]  (-2.2,-2.6) rectangle (2.2,-3.8);
\end{scope}

\begin{scope}[shift={(12cm,0cm)}]
\fill[olive!30]  (0,-.5) ellipse (2 and 2.5);
\fill[red!30]  (-2.2,-2.6) rectangle (2.2,-3.8);
\end{scope}

\node (v1) at (2,-3) {};
\node (v3) at (2,-3.4) {};
\node (v2) at (4,-3) {};
\node (v4) at (4,-3.4) {};

\begin{scope}[shift={(0cm,0cm)}]
\draw[thick,red!30]  (2,-3) edge (4,-3);
\draw[thick,red!30]  (2,-3.4) edge (4,-3.4);
\end{scope}
\begin{scope}[shift={(6cm,0cm)}]
\draw[thick,red!30]  (2,-3) edge (4,-3);
\draw[thick,red!30]  (2,-3.4) edge (4,-3.4);
\end{scope}

\node at (-3.6,-3.2) {\textcolor{red}{$B$}};
\node at (0,2.6) {\textcolor{blue}{$G_1$}};
\node at (6,2.6) {\textcolor{teal}{$G_2$}};
\node at (12,2.6) {\textcolor{olive}{$G_3$}};
\end{tikzpicture}

==> figure/UVW.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\largeN{2.2}
\def\largeNu{2.2*1.5}
\def\bbox{(-\largeN,-\largeN) rectangle (\largeN,\largeNu)}
\clip \bbox;

% the set C
\coordinate (centerC) at (-0.6,0);
\def\C{(centerC) circle (1.2)}

% the set Ct
\coordinate (centerCt) at (0.6,0);
\def\Ct{(centerCt) circle (1.2)}

% the set Cp
\coordinate (centerCp) at (0,1.039);
\def\Cp{(centerCp) circle (1.2)}

\fill[green!25] \C;
\fill[blue!25] \Ct;
\fill[red!25] \Cp;

% line separating V and W
\coordinate (F1) at (0,2.239);
\def\FP{(centerCp) -- (F1)}
\coordinate (F1int) at (0,\largeNu);
\coordinate (F2int) at (0,-\largeN);
\def\FPup{(F1int) -- (F2int) -- (\largeN, -\largeN) -- (\largeN, \largeNu) -- (F1int) --cycle}
% W
\begin{scope}
	\clip \FPup;
	\fill[green!25!blue!25] \Cp;
\end{scope}
%V
\begin{scope}[even odd rule]
	\clip \FPup \bbox;
	\fill[red!25] \Cp;
\end{scope}

% line separating Vt and Ut
\coordinate (Ft1) at (1.63,-0.61) {};
\def\FtP{(centerCt) -- (Ft1)}
\def\FtPup{(centerCt) -- (Ft1) -- (\largeN, -\largeN) -- (\largeN, \largeNu) -- (centerCt) --cycle}
% Ut
\begin{scope}
	\clip \FtPup;
	\fill[green!35!red!35] \Ct;
\end{scope}
%Vt
\begin{scope}[even odd rule]
	\clip \FtPup \bbox;
	\fill[red!25] \Ct;
\end{scope}

% C cap Ct
\begin{scope}
	\clip \C;
	\fill[green!25!blue!25] \Ct;
\end{scope}

% C cap Cp
\begin{scope}
	\clip \C;
	\fill[green!35!red!35] \Cp;
\end{scope}

% Ct cap Cp
\begin{scope}
	\clip \Ct;
	\fill[blue!25!red!25] \Cp;
\end{scope}

% C cap Ct cap Cp
\begin{scope}
	\clip \Ct;
	\clip \C;
	\fill[blue!33!red!33!green] \Cp;
\end{scope}

\draw \C;
\draw \Ct;
\draw \Cp;
\draw \FP;
%\draw \FPup;
\draw \FtP;
%\draw \FtPup;

\node at (-2,-1.1) {$C_i$};
\node at (2,-1.1) {$\tilde{C}_i$};
\node at (0,2.6) {$C'_i$};
\node at (-0.8,0.8) {$U_i$};
\node at (-0.5,1.6) {$V_i$};
\node at (0.4,1.6) {$W_i$};
\node at (1.3,0) {$\tilde U_i$};
\node at (0.77,-0.7) {$\tilde V_i$};
\node at (0,-0.5) {$\tilde W_i$};
\end{tikzpicture}

==> figure/WVXY.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\largeN{3}
\def\bbox{(-\largeN,-\largeN) rectangle (\largeN,\largeN)}

% the set A
\coordinate (center) at (0,0);
\def\A{(center) circle (1.2)}

% the line separating F and P
\coordinate (F1) at (-1.2,1.6);
\coordinate (F2) at (2,-0.8);
\def\FP{(F1) -- (F2)}
\coordinate (F1int) at (F1 |- 0,\largeN);
\coordinate (F2int) at (F2 -| \largeN,0);
\def\FPup{\FP -- (F2int) -- (\largeN, \largeN) -- (F1int) --cycle}


% the line separating B and G
\coordinate (B1) at (1.2,1.6);
\coordinate (B2) at (-2,-0.8);
\def\BG{(B1) -- (B2)}
\coordinate (B1int) at (B1 |- 0,\largeN);
\coordinate (B2int) at (B2 -| -\largeN,0);
\def\BGup{\BG -- (B2int) -- (-\largeN, \largeN) -- (B1int) --cycle}

% W
\fill[blue!25] \A;
\node at (0,-0.5) {$W$};

% X
\begin{scope}
	\clip \FPup;
	\fill[green!25] \A;
\end{scope}
\node at (0.6,0.6) {$X$};

% Y
\begin{scope}
	\clip \BGup;
	\fill[red!25] \A;
\end{scope}
\node at (-0.64,0.6) {$Y$};

% V
\begin{scope}
	\clip \FPup;
	\clip \BGup;
	\fill[gray!25] \A;
\end{scope}
\node at (0,0.98) {$V$};

\node at (0,1.8) {$A$};

\draw \A;
\draw \FP;
%\draw \FPup;
\draw \BG;
%\draw \BGup;

\node at (1.6,-1.2) {$P$};
\node at (2,-0.4) {$F$};

\node at (-1.6,-1.2) {$H$};
\node at (-2,-0.4) {$\bar{H}$};
\end{tikzpicture}

==> figure/WVXY2.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\largeN{2.2}
\def\bbox{(-\largeN,-\largeN) rectangle (\largeN,\largeN)}
\clip \bbox;

% the set A
\coordinate (center) at (0,0);
\def\A{(center) circle (1.2)}

% the line separating F and P
\coordinate (F1) at (-1.2,1.6);
\coordinate (F2) at (2,-0.8);
\def\FP{(F1) -- (F2)}
\coordinate (F1int) at (F1 |- 0,\largeN);
\coordinate (F2int) at (F2 -| \largeN,0);
\def\FPup{\FP -- (F2int) -- (\largeN, \largeN) -- (F1int) --cycle}


% the line separating B and G
\coordinate (B1) at (1.2,1.6);
\coordinate (B2) at (-2,-0.8);
\def\BG{(B1) -- (B2)}
\coordinate (B1int) at (B1 |- 0,\largeN);
\coordinate (B2int) at (B2 -| -\largeN,0);
\def\BGup{\BG -- (B2int) -- (-\largeN, \largeN) -- (B1int) --cycle}


% the line separating G_i and G_j
\coordinate (G1) at (1.6,1.1) {};
\coordinate (G2) at (-1.8,-1.5) {};
\def\GG{(G1) -- (G2)}
\coordinate (G1int) at (G1 |- 0,\largeN);
\coordinate (G2int) at (G2 -| -\largeN,0);
\def\GGup{\GG -- (G2int) -- (-\largeN, \largeN) -- (G1int) --cycle}

% W
\fill[blue!25] \A;
\node at (0.2,-0.6) {$W_j$};
\node at (-0.2,0.1) {$W_i$};

% X
\begin{scope}
	\clip \FPup;
	\fill[green!25] \A;
\end{scope}
\node at (0.55,0.65) {$X_i$};
\node at (0.95,0.25) {$X_j$};

% Y
\begin{scope}
	\clip \BGup;
	\fill[red!25] \A;
\end{scope}
\node at (-0.64,0.6) {$Y$};

% V
\begin{scope}
	\clip \FPup;
	\clip \BGup;
	\fill[gray!25] \A;
\end{scope}
\node at (0,1) {$V$};

\node at (0,1.8) {$C=C'_i \bigcup C'_j$};

\draw \A;
\draw \FP;
%\draw \FPup;
\draw \BG;
%\draw \BGup;
\draw \GG;

\node at (1.6,-1.2) {$P$};
\node at (2,-0.4) {$F$};

\node at (-1.2,-1.6) {$G_j$};
\node at (-1.6,-1) {$G_i$};
\node at (-2,-0.4) {$\bar{G}$};
\end{tikzpicture}

==> figure/WVXYi.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\maxx{3}
\def\maxy{2}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

% the boundary
\def\largeN{3}
% the set A
\coordinate (center) at (0,0);
\def\A{(center) circle (1.2)}

% the line separating F and P
\coordinate (F1) at (-1.2,1.6);
\coordinate (F2) at (2,-0.8);
\def\FP{(F1) -- (F2)}
\coordinate (F1int) at (F1 |- 0,\largeN);
\coordinate (F2int) at (F2 -| \largeN,0);
\def\FPup{\FP -- (F2int) -- (\largeN, \largeN) -- (F1int) --cycle}


% the line separating B and G
\coordinate (B1) at (1.2,1.6);
\coordinate (B2) at (-2,-0.8);
\def\BG{(B1) -- (B2)}
\coordinate (B1int) at (B1 |- 0,\largeN);
\coordinate (B2int) at (B2 -| -\largeN,0);
\def\BGup{\BG -- (B2int) -- (-\largeN, \largeN) -- (B1int) --cycle}

% W
\fill[blue!25] \A;
\node at (0,-0.5) {$W$};

% X
\begin{scope}
	\clip \FPup;
	\fill[green!25] \A;
\end{scope}
\node at (0.6,0.6) {$X$};

% Y
\begin{scope}
	\clip \BGup;
	\fill[red!25] \A;
\end{scope}
\node at (-0.64,0.6) {$Y$};

% V
\begin{scope}
	\clip \FPup;
	\clip \BGup;
	\fill[gray!25] \A;
\end{scope}
\node at (0,0.96) {$V$};

\node at (0,1.8) {$C'_i$};

\draw \A;
\draw \FP;
%\draw \FPup;
\draw \BG;
%\draw \BGup;

\node at (1.6,-1.2) {$P(C'_i)$};
\node at (2,-0.3) {$F(C'_i)$};

\node at (-1.6,-1.2) {$G_i$};

\end{tikzpicture}

==> figure/closureDistance.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}

% the boundary
\def\maxx{5}
\def\maxy{2}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

\draw[blue]  (0,0) ellipse (1.5); \node [left] {$c$};
\draw[fill=blue!25]  (-0.4,0) ellipse (0.7 and 0.6);
\draw[fill=blue!25]  (1,0) ellipse (0.4 and 0.7);
\draw[fill=violet!25]  (-3.6,0) ellipse (0.5 and 1);
\draw[fill=green!25]  (3.8,0) ellipse (1 and 0.5);
\node at (-0.4,0.9) {$A$};
\node at (0.8,0.9) {$A'$};

\coordinate (c) at (0,0);
\coordinate (p) at (1,-0.2);
\coordinate (q) at (3.2,0);
\coordinate (d) at (0.6,-1.38);

\draw[blue,thick,->] (c) -- (d) node[midway,left] {$d$};
\draw[blue,thick] (c) -- (p);
\draw[red,thick] (q) -- (p);
\fill[blue] (0,0) circle (0.1) node[above] {$c$};
\fill[blue] (p) circle (0.1) node[below] {$p$};
\fill[red] (q) circle (0.1) node[below] {$q$};

\end{tikzpicture}

==> figure/closureLinkage.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}[scale=0.75]

% the boundary
\def\maxx{8.4}
\def\maxy{4.1}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

\node at (-5,3.2) {case 1: $c \in A$};
\node at (5,3.2) {case 2: $c \in A'$};

\begin{scope}[shift={(-6cm,0cm)}]
\coordinate (ci) at (0,0) {};
\coordinate (cj) at (3.9,-0.27) {} {};
\coordinate (c) at (1,-0.5) {} {} {};
\coordinate (q) at (2.98,-0.79) {} {} {} {} {} {};
\coordinate (p) at (-0.3,1.47) {} {};

\draw[blue]  (0,0) ellipse (1.5); 
\draw[fill=blue!25]  (-0.4,0) ellipse (0.7 and 0.6);
\draw[fill=blue!25]  (0.98,-0.19) ellipse (0.4 and 0.7);
\draw[fill=green!25]  (3.27,-0.57) ellipse (0.5 and .8);
\node at (-0.6,-0.8) {$B$};
\node at (0.98,0.7) {$A$};

\draw[red,dashed] (c) circle (3.2);
\draw[blue,thick] (ci) -- (p);
\draw[blue,thick,violet] (ci) -- (c);
\fill[black] (0,0) circle (0.1) node [left] {$c_i$};

\node at (3.3,0.4) {$A'$};
\draw[red,thick,black] (cj) -- (q);
\draw[gray] (cj) circle (1.5);

\draw[brown,thick] (cj) -- (p);
\draw[green,thick] (c) -- (q);
\draw[teal,thick] (c) -- (cj);


\fill[red] (c) circle (0.1) node [below] {\textcolor{black}{$c$}};
\fill[red] (p) circle (0.1) node [above] {\textcolor{black}{$p$}};
\fill[black] (cj) circle (0.1) node [right] {$c_j$};
\fill[red] (q) circle (0.1) node [below right] {\textcolor{black}{$q$}};
\end{scope}

\begin{scope}[shift={(2cm,0cm)}]
\coordinate (ci) at (0,0) {};
\coordinate (cj) at (3.9,-0.27) {} {};
\coordinate (q) at (1,-0.5) {} {} {};
\coordinate (c) at (2.98,-0.79) {} {} {} {} {} {};
\coordinate (p) at (-0.3,1.47) {} {};

\draw[blue]  (0,0) ellipse (1.5); 
\draw[fill=blue!25]  (-0.4,0) ellipse (0.7 and 0.6);
\draw[fill=blue!25]  (0.98,-0.19) ellipse (0.4 and 0.7);
\draw[fill=green!25]  (3.27,-0.57) ellipse (0.5 and .8);
\node at (-0.6,-0.8) {$B$};
\node at (1,0.7) {$A$};

\draw[red,dashed] (c) circle (3.2);
\draw[blue,thick] (ci) -- (p);
\draw[cyan,thick] (ci) -- (q);
\fill[black] (0,0) circle (0.1) node [left] {$c_i$};

\node at (3.3,0.4) {$A'$};
\draw[gray] (cj) circle (1.5);


\draw[green,thick] (c) -- (q);
\draw[teal,thick] (ci) -- (c);


\fill[red] (c) circle (0.1) node [below right] {\textcolor{black}{$c$}};
\fill[red] (p) circle (0.1) node [above] {\textcolor{black}{$p$}};
\fill[black] (cj) circle (0.1) node [right] {$c_j$};
\fill[red] (q) circle (0.1) node [below] {\textcolor{black}{$q$}};
\end{scope}

\end{tikzpicture}

==> figure/example_badPointOptimal.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}[scale = 2]
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\maxx{3}
\def\maxy{1}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

\coordinate (G1) at (-2,0) ;
\coordinate (G2) at (2,0);
\coordinate (B) at (-0.5,0);

\draw (-\maxx,0) -- (\maxx,0);
\fill[blue!25] (G1) circle (0.3);
\fill[blue!25] (G2) circle (0.3);
\fill[blue!25] (B) circle (0.1);

\coordinate (G1n) at (-2,-.5) ;
\coordinate (G2n) at (2,-.5);
\coordinate (Bn) at (-0.5,-.5);
\draw[thick] (G1n) ++ (0,0.07)-- +(0,-0.14);
\draw[thick] (G2n) ++ (0,0.07)-- +(0,-0.14);
\draw[thick] (Bn) ++ (0,0.07)-- +(0,-0.14);

\draw[<-] (G1n) -- ++(0.3,0); 
\node at (-1.6,-.5) [right] {$\frac{M}{\alpha+1} + 1$}; 
\draw[<-] (Bn) -- ++(-0.3,0);

\draw[<-] (Bn) -- ++(0.75,0); 
\node at (0.35,-.5) [right] {$\frac{\alpha M}{\alpha+1} - 1$}; 
\draw[<-] (G2n) -- ++(-0.75,0);

\node  at (-2,.5) {$|G_1| = \frac{1-2\epsilon}{2} n$};
\node  at (2,.5) {$|G_2| = \frac{1-2\epsilon}{2} n$};
\node at (-0.5,.5) {$|B|=\epsilon n$};
\end{tikzpicture}

==> figure/notations2.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\maxx{2.5}
\def\maxy{1.7}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

% the set C
\coordinate (centerC) at (-0.4,0);
\def\C{(centerC) circle (1.2)}

% the set Ct
\coordinate (centerCt) at (0.4,0);
\def\Ct{(centerCt) circle (1.2)}

\fill[red!25] \C;
\fill[green!25] \Ct;

\begin{scope}
	\clip \C;
	\fill[yellow!25] \Ct;
\end{scope}

\draw \C;
\draw \Ct;

% the line separating V and W
\coordinate (a) at (-0.7,0.5) {};
\coordinate (b) at (2,0.5) {};
\def\FPup{(a) -- (b) -- ++(0,2) -- ++(-2.7,0) -- cycle}
%\draw \FPup;

\begin{scope}
	\clip \C;
	\clip \FPup;
	\fill[magenta] \Ct;
\end{scope}

\draw (a) -- (b);

\node at (-2,-1.1) {$C'_i$};
\node at (2,-1.1) {$C_i$};
\node at (-1.3,0) {$A_i$};
\node at (0,0) {$W_i$};
\node at (1.3,0) {$M_i$};
\node at (0,0.75) {$V_i$};
\node at (1.8,0.75) {$\hat{B}_i$};

\end{tikzpicture}

==> figure/notationsAM.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\maxx{2.5}
\def\maxy{1.7}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

% the set C
\coordinate (centerC) at (-0.25,0);
\def\C{(centerC) circle (1.2)}

% the set Ct
\coordinate (centerCt) at (0.25,0);
\def\Ct{(centerCt) circle (1.2)}

\fill[red!25] \C;
\fill[green!25] \Ct;

\begin{scope}
	\clip \C;
	\fill[red!50!green!50] \Ct;
\end{scope}

\draw \C;
\draw \Ct;

% % the line separating V and W
% \coordinate (a) at (-0.7,0.5) {};
% \coordinate (b) at (2,0.5) {};
% \def\FPup{(a) -- (b) -- ++(0,2) -- ++(-2.7,0) -- cycle}
% %\draw \FPup;
% 
% \begin{scope}
% 	\clip \C;
% 	\clip \FPup;
% 	\fill[magenta] \Ct;
% \end{scope}

%\draw (a) -- (b);

\node at (-2,-1.1) {$C'_i$};
\node at (2,-1.1) {$C_i$};
\node at (-1.2,0) {$A_i$};
\node at (1.2,0) {$M_i$};

\end{tikzpicture}

==> figure/notationsWV.tex <==
% !TEX root = ../thesis.tex

\begin{tikzpicture}
\usetikzlibrary{shapes,backgrounds}

% the boundary
\def\maxx{2.5}
\def\maxy{1.7}
\def\bbox{(-\maxx,-\maxy) rectangle (\maxx,\maxy)}
\clip \bbox;

% the set C
\coordinate (centerC) at (-0.25,0);
\def\C{(centerC) circle (1.2)}

% the set Ct
\coordinate (centerCt) at (0.25,0);
\def\Ct{(centerCt) circle (1.2)}

%\fill[red!25] \C;
%\fill[green!25] \Ct;

\begin{scope}
	\clip \C;
	\fill[yellow!25] \Ct;
\end{scope}

\draw \C;
\draw \Ct;

% the line separating V and W
\coordinate (a) at (-2,0.7) {} {} {};
\coordinate (b) at (2,0.7) {};
\def\FPup{(a) -- (b) -- ++(0,2) -- ++(-2.7,0) -- cycle}
%\draw \FPup;

\begin{scope}
	\clip \C;
	\clip \FPup;
	\fill[magenta] \Ct;
\end{scope}

\draw (a) -- (b);

\node at (-2,-1.1) {$C'_i$};
\node at (2,-1.1) {$C_i$};
%\node at (-1.3,0) {$A_i$};
\node at (0,0) {$W_i$};
%\node at (1.2,0) {$M_i$};
\node at (0,0.94) {$V_i$};
\node at (1.8,0.94) {$\hat{B}_i$};

\end{tikzpicture}
